Infinite families of hyperbolic $3$-manifolds with finite dimensional skein modules

The Kauffman bracket skein module $K(M)$ of a $3$-manifold $M$ is the quotient of the $\mathbb{Q}(A)$-vector space spanned by isotopy classes of links in $M$ by the Kauffman relations. A conjecture of Witten states that if $M$ is closed then $K(M)$ is finite dimensional. We introduce a version of this conjecture for manifolds with boundary and prove a stability property for generic Dehn-filling of knots. As a result we provide the first hyperbolic examples of the conjecture, proving that almost all Dehn-fillings of any two-bridge knot satisfies the conjecture.

==> bands.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bands.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228.271875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18105787)%
    \put(0,0){\includegraphics[width=\unitlength]{bands.pdf}}%
    \put(0.45564189,1.15914048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.92871713,0.50816593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.23084089,0.6051033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}$}}}%
    \put(0.08761482,0.4205511){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$|\lambda(\alpha,\beta)|\leqslant M$}}}%
    \put(0.12266075,1.03385492){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$0\leqslant  \varepsilon(\alpha,\beta)\leqslant 1$}}}%
  \end{picture}%
\endgroup%


==> disk2holes.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disk2holes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{446.27773438bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01986899)%
    \put(0,0){\includegraphics[width=\unitlength]{disk2holes.pdf}}%
    \put(0.11378681,0.90458349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^i$}}}%
    \put(0.22424559,0.90285505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^j$}}}%
    \put(0.16133451,0.93721347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z^k$}}}%
    \put(0.44928019,0.90505559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^i$}}}%
    \put(0.49978733,0.90388258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^j$}}}%
    \put(0.43022536,0.94111798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z^k$}}}%
    \put(0.90572303,0.90085101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^j$}}}%
    \put(0.85148765,0.93215495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z^k$}}}%
    \put(0.1778761,0.54208521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^j$}}}%
    \put(0.13306096,0.58690036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z^k$}}}%
    \put(0.81425121,0.53312223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^i$}}}%
    \put(0.77082044,0.57363382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z^k$}}}%
    \put(0.46188361,0.54932976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^i$}}}%
    \put(0.51847115,0.57793733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z^k$}}}%
    \put(0.14319381,0.21112465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^i$}}}%
    \put(0.25365255,0.20939627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^j$}}}%
    \put(0.46720623,0.20593938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^i$}}}%
    \put(0.56355064,0.20614977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^j$}}}%
    \put(0.79658937,0.19718676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^i$}}}%
    \put(0.91640514,0.19729711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^j$}}}%
    \put(0.13032436,1.00960353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Type I}}}%
    \put(0.46963898,1.00896331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Type II}}}%
    \put(0.80767322,1.0044818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Type III}}}%
    \put(0.1413943,0.67001093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Type IV}}}%
    \put(0.46720626,0.67201684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Type V}}}%
    \put(0.80524044,0.66817555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Type VI}}}%
    \put(0.81804481,0.30837399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Type IX}}}%
    \put(0.48513232,0.31349573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Type VIII}}}%
    \put(0.15606116,0.31861747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Type VII}}}%
    \put(0.76959218,0.89182156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bullet^m$}}}%
    \put(0.54674471,0.53778173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bullet^m$}}}%
    \put(0.86941373,0.5288187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bullet^m$}}}%
    \put(0.10755633,0.53778173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bullet^m$}}}%
    \put(0.16133451,0.26889088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bullet^m$}}}%
    \put(0.49296654,0.25992785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bullet^m$}}}%
    \put(0.83356162,0.25992785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bullet^m$}}}%
  \end{picture}%
\endgroup%


==> handlebody.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'handlebody.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.94907227bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35838563)%
    \put(0,0){\includegraphics[width=\unitlength]{handlebody.pdf}}%
  \end{picture}%
\endgroup%


==> kauffman.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kauffman.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.42419434bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43826204)%
    \put(0,0){\includegraphics[width=\unitlength]{kauffman.pdf}}%
    \put(0.34139306,0.30118639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=A$}}}%
    \put(0.65277355,0.30113854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+A^{-1}$}}}%
    \put(0.11701007,0.0792979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L \ \bigcup$ }}}%
    \put(0.43912859,0.08061545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=(-A^2-A^{-2}) L$}}}%
    \put(-0.00500448,0.29142645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{K1:}}}%
    \put(-0.00378432,0.08061562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{K2:}}}%
  \end{picture}%
\endgroup%

